Holistic Buoyancy-Driven Cloud Native Resource Management

Efficient resource management is a challenge in multi-tenant cloud environments as workloads compete for shared resources such as last-level cache and memory bandwidth, whose congestion can change dynamically as workload composition and resource demands evolve. Existing resource management approaches often rely on static resource requirements or prior workload profiling, limiting their ability to respond to changing resource contention as required in the cloud. In this paper, we leverage workload buoyancy, a runtime framework for capturing workload sensitivity to individual resources and application-level performance, to enable adaptive scheduling and resource management. We propose a holistic approach that incorporates buoyancy into workload scheduling, node-local resource allocation, and workload rescheduling throughout the workload lifecycle. We implement our approach as a Kubernetes-native prototype and evaluate it on a multi-node cluster using diverse cloud workloads under varying levels of resource contention. In a high-congestion scenario, our approach increases the percentage of workloads satisfying their SLOs from 7.74% to 87.8% on average compared with the Kubernetes baseline, while reducing resource congestion, the severity of SLO violations, and cluster fragmentation using limited rescheduling.

==> allocated-compliance-g5k_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'allocated-compliance-g5k_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{488.20001221bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68372851)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{allocated-compliance-g5k_svg-tex.pdf}}%
    \put(0.0656299,0.38008567){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{allocated-compliance-g5k_svg-tex.pdf}}%
    \put(0.36083222,0.38008567){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{allocated-compliance-g5k_svg-tex.pdf}}%
    \put(0.65603452,0.38008567){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{allocated-compliance-g5k_svg-tex.pdf}}%
    \put(0.95123682,0.38008567){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.49367326,0.3520682){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}CPU Cores Allocated (\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{allocated-compliance-g5k_svg-tex.pdf}}%
    \put(0.02191725,0.63940241){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Allocated CPU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{allocated-compliance-g5k_svg-tex.pdf}}%
    \put(0.06480416,0.04702545){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{allocated-compliance-g5k_svg-tex.pdf}}%
    \put(0.23635179,0.04702545){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{allocated-compliance-g5k_svg-tex.pdf}}%
    \put(0.40789943,0.04702545){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{allocated-compliance-g5k_svg-tex.pdf}}%
    \put(0.57944709,0.04702545){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{allocated-compliance-g5k_svg-tex.pdf}}%
    \put(0.7509947,0.04702545){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{allocated-compliance-g5k_svg-tex.pdf}}%
    \put(0.92254236,0.04702545){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.49367326,0.01900797){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Allocated CPU Cores Within SLO (\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{allocated-compliance-g5k_svg-tex.pdf}}%
    \put(0.02191725,0.30634219){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}CPU Within SLO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{allocated-compliance-g5k_svg-tex.pdf}}%
    \put(0.6817518,0.64972925){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Default\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{allocated-compliance-g5k_svg-tex.pdf}}%
    \put(0.85491342,0.64972925){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Buoyancy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{allocated-compliance-g5k_svg-tex.pdf}}%
    \put(0.6817518,0.64972925){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Default\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{allocated-compliance-g5k_svg-tex.pdf}}%
    \put(0.85491342,0.64972925){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Buoyancy\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> evictions-g5k_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'evictions-g5k_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{482.3999939bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33265834)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{evictions-g5k_svg-tex.pdf}}%
    \put(0.06594867,0.04759085){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{evictions-g5k_svg-tex.pdf}}%
    \put(0.25219506,0.04759085){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{evictions-g5k_svg-tex.pdf}}%
    \put(0.43844148,0.04759085){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{evictions-g5k_svg-tex.pdf}}%
    \put(0.62468787,0.04759085){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{evictions-g5k_svg-tex.pdf}}%
    \put(0.81093424,0.04759085){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.50362769,0.01923651){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Evictions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{evictions-g5k_svg-tex.pdf}}%
    \put(0.02218076,0.29883138){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Rescheduling Actions Taken\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{evictions-g5k_svg-tex.pdf}}%
    \put(0.83824368,0.10082077){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Buoyancy\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> node-buoyancy-g5k_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'node-buoyancy-g5k_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1000.32531738bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28078491)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.09338866,0.00927668){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}node-0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.14776199,0.00927668){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}node-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.20213534,0.00927668){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}node-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.25650869,0.00927668){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}node-3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.31088202,0.00927668){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}node-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.40603536,0.00927668){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}node-0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.46040872,0.00927668){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}node-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.51478206,0.00927668){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}node-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.56915542,0.00927668){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}node-3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.62352872,0.00927668){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}node-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.04832959,0.04057083){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−175\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.04832959,0.0695969){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.04832959,0.09862296){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.04832959,0.12764903){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.04832959,0.15667508){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.04832959,0.18570115){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.04832959,0.21472721){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.04832959,0.24375327){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.01479363,0.14117221){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Node Buoyancy Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.05532732,0.26447209){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Node-level Buoyancy Scores\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.50627185,0.03494644){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Default\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.59078187,0.03494644){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Buoyancy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.74887454,0.00927668){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}node-0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.8020758,0.00927668){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}node-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.85527706,0.00927668){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}node-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.90847832,0.00927668){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}node-3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.96167958,0.00927668){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}node-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.71075407,0.0287614){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.71075407,0.07220652){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.71075407,0.11565166){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.71075407,0.15909679){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.71075407,0.20254191){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.71075407,0.24598703){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.68040146,0.14117219){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Node Buoyancy Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{node-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.71775179,0.26447209){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Node-level Buoyancy Scores (Scaled)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> resource-scores-g5k_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'resource-scores-g5k_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{998.91784668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28136784)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.05202838,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.07861229,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.10519621,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.13178014,0.00867996){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.15836405,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.20488591,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.23146983,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.25805375,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.28463767,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.31122159,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.0368211,0.05975716){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.0368211,0.09529626){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.0368211,0.13083536){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.0368211,0.16637445){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.0368211,0.20191355){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.0368211,0.23745265){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.01481447,0.15240824){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Resource Score (CPU)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.04382868,0.26503204){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Node-level CPU Scores\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.37830479,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.40488871,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.43147263,0.00867996){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.45805655,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.48464047,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.53116233,0.00867996){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.55774625,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.58433017,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.61091408,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.63749801,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.36051503,0.15240825){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Resource Score (LLC)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.3701051,0.26503204){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Node-level LLC Scores\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.7045812,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.73116513,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.75774904,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.78433296,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.81091688,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.85743874,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.88402266,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.91060658,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.9371905,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.96377443,0.00867997){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}node-4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.68679144,0.15240823){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Resource Score (MBW)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.69638152,0.26503204){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Node-level MBW Scores\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.83725516,0.05688263){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Default\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{resource-scores-g5k_svg-tex.pdf}}%
    \put(0.92188422,0.05688263){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Buoyancy\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> resources/tikz/approach.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small Circle] (0) at (-3, 0) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (2.25, -0.75) {};
		\node [style=none] (5) at (2.25, 0.75) {};
		\node [style=none] (7) at (4.25, 0.75) {};
		\node [style=none] (8) at (4.25, -0.75) {};
		\node [style=none] (9) at (7.25, -0.75) {};
		\node [style=none] (10) at (7.25, 0.75) {};
		\node [style=none] (13) at (-1.25, 1.75) {};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (15) at (7.75, -1) {};
		\node [style=none] (16) at (7.75, 1.75) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=none] (20) at (7.25, 0) {};
		\node [style=none] (21) at (3.25, 0.5) {};
		\node [style=none] (22) at (2.75, 0) {};
		\node [style=none] (23) at (3.75, 0) {};
		\node [style=none] (24) at (3.25, -0.5) {};
		\node [style=none] (25) at (3.25, -1.5) {};
		\node [style=none] (26) at (-2, -1.5) {};
		\node [style=none] (27) at (-2, 0) {};
		\node [style=Small Circle] (28) at (9.5, 0) {};
		\node [style=Small Circle, fill={rgb,255: red,115; green,167; blue,144}] (30) at (3.25, -3) {};
		\node [style=none] (31) at (9.5, -1.5) {};
		\node [style=none] (32) at (3.25, -1.5) {};
		\node [style=none] (33) at (-1.25, -2) {};
		\node [style=none] (34) at (-1.25, -5.25) {};
		\node [style=none] (35) at (7.75, -5.25) {};
		\node [style=none] (36) at (7.75, -2) {};
		\node [style=none] (38) at (-0.75, -3.5) {};
		\node [style=none] (39) at (-0.75, -5) {};
		\node [style=none] (40) at (2.75, -5) {};
		\node [style=none] (41) at (2.75, -3.5) {};
		\node [style=none] (42) at (3.75, -3.5) {};
		\node [style=none] (43) at (3.75, -5) {};
		\node [style=none] (44) at (7.25, -5) {};
		\node [style=none] (45) at (7.25, -3.5) {};
		\node [style=none] (46) at (1, -3.5) {};
		\node [style=none] (47) at (1, -3) {};
		\node [style=none] (48) at (2, -3) {};
		\node [style=none] (49) at (5.5, -3.5) {};
		\node [style=none] (51) at (4.5, -3) {};
		\node [style=none] (52) at (5.5, -3) {};
		\node [style=none] (53) at (2.75, -4.25) {};
		\node [style=none] (54) at (3.75, -4.25) {};
		\node [style=none] (57) at (-1.25, -6.25) {};
		\node [style=none] (58) at (-1.25, -9) {};
		\node [style=none] (59) at (7.75, -9) {};
		\node [style=none] (60) at (7.75, -6.25) {};
		\node [style=none] (62) at (1.5, -7.25) {};
		\node [style=none] (63) at (1.5, -8.75) {};
		\node [style=none] (64) at (5, -8.75) {};
		\node [style=none] (65) at (5, -7.25) {};
		\node [style=none] (67) at (5.5, -5) {};
		\node [style=none] (68) at (5.5, -5.75) {};
		\node [style=none] (69) at (3.25, -5.75) {};
		\node [style=none] (70) at (3.25, -7.25) {};
		\node [style=none] (71) at (3.25, -8.75) {};
		\node [style=none] (72) at (3.25, -9.25) {};
		\node [style=none] (73) at (-2, -9.25) {};
		\node [style=none] (74) at (-0.75, 0) {};
		\node [style=none] (75) at (-2, 0) {};
		\node [style=Text, font={\scriptsize}] (1) at (-3, 1) {New Arrival};
		\node [style=Text, font={\scriptsize}, anchor=west] (12) at (-1, 1.25) {Scheduling};
		\node [style=Text, font={\scriptsize}] (29) at (9.5, 1.25) {Node\\Assignment};
		\node [style=Text, font={\scriptsize}] (6) at (0.75, 0) {Filtering};
		\node [style=Text, font={\scriptsize}] (11) at (5.75, 0) {Scoring};
		\node [style=Text, font={\scriptsize}, anchor=west] (37) at (-1, -2.5) {Resource Mgmt};
		\node [style=White Text, font={\scriptsize}] (55) at (1, -4.25) {Monitor};
		\node [style=White Text, font={\scriptsize}] (56) at (5.5, -4.25) {Allocation\\Adjustment};
		\node [style=Text, font={\scriptsize}, anchor=west] (61) at (-1, -6.75) {Rescheduling};
		\node [style=Text, font={\scriptsize}] (66) at (3.25, -8) {Eviction};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Blue EC F, rounded corners=2pt] (14.center)
			 to (15.center)
			 to (16.center)
			 to (13.center)
			 to cycle;
		\draw [style=Freebox Green, rounded corners=5pt] (3.center)
			 to (4.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw [style=Freebox Green, rounded corners=5pt] (8.center)
			 to (9.center)
			 to (10.center)
			 to (7.center)
			 to cycle;
		\draw [style=Freebox Yellow] (24.center)
			 to (23.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=Green EC F, rounded corners=2pt] (34.center)
			 to (35.center)
			 to (36.center)
			 to (33.center)
			 to cycle;
		\draw [style=Freebox, rounded corners=5pt] (39.center)
			 to (40.center)
			 to (41.center)
			 to (38.center)
			 to cycle;
		\draw [style=Freebox, rounded corners=5pt] (43.center)
			 to (44.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw [style=Yellow EC F, rounded corners=2pt] (58.center)
			 to (59.center)
			 to (60.center)
			 to (57.center)
			 to cycle;
		\draw [style=Freebox Red, rounded corners=5pt] (63.center)
			 to (64.center)
			 to (65.center)
			 to (62.center)
			 to cycle;
		\draw [style=Arrow] (0) to (17.center);
		\draw [style=Arrow] (18.center) to (22.center);
		\draw [style=Arrow] (23.center) to (19.center);
		\draw [style=Dashed Arrow, rounded corners=5pt] (24.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to (17.center);
		\draw [style=Arrow] (20.center) to (28);
		\draw [style=Arrow, rounded corners=5pt] (28)
			 to (31.center)
			 to (32.center)
			 to (30);
		\draw [style=Arrow, rounded corners=2pt] (30)
			 to (48.center)
			 to (47.center)
			 to (46.center);
		\draw [style=Arrow, rounded corners=2pt] (49.center)
			 to (52.center)
			 to (51.center)
			 to (30);
		\draw [style=Arrow] (53.center) to (54.center);
		\draw [style=Dashed Arrow, rounded corners=5pt] (67.center)
			 to (68.center)
			 to (69.center)
			 to (70.center);
		\draw [style=Dashed Arrow, rounded corners=5pt] (71.center)
			 to (72.center)
			 to (73.center)
			 to (75.center)
			 to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> resources/tikz/buoyancy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 2) {};
		\node [style=none] (1) at (-5.25, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (48) at (-5.75, -1.5) {};
		\node [style=none] (49) at (4.75, -1.5) {};
		\node [style=none] (50) at (-1, -2.5) {};
		\node [style=none] (51) at (-0.25, -2.5) {};
		\node [style=none] (52) at (-0.25, -3.5) {};
		\node [style=none] (53) at (0.5, -3.5) {};
		\node [style=none] (54) at (-1, -3.25) {};
		\node [style=none] (55) at (-0.25, -3.25) {};
		\node [style=none] (56) at (-1, -4) {};
		\node [style=none] (57) at (-0.25, -4) {};
		\node [style=none] (58) at (-1, -4.75) {};
		\node [style=none] (59) at (-0.25, -4.75) {};
		\node [style=none] (60) at (-1, 1.5) {};
		\node [style=none] (61) at (-0.25, 1.5) {};
		\node [style=none] (62) at (-0.25, 0.5) {};
		\node [style=none] (63) at (0.5, 0.5) {};
		\node [style=none] (64) at (-1, 0.75) {};
		\node [style=none] (65) at (-0.25, 0.75) {};
		\node [style=none] (66) at (-1, 0) {};
		\node [style=none] (67) at (-0.25, 0) {};
		\node [style=none] (68) at (-1, -0.75) {};
		\node [style=none] (69) at (-0.25, -0.75) {};
		\node [style=none] (70) at (4.5, 0.5) {};
		\node [style=none] (71) at (5.25, 0.5) {};
		\node [style=none] (72) at (5.25, -1.5) {};
		\node [style=none] (73) at (5.75, -1.5) {};
		\node [style=none] (74) at (4.5, -3.5) {};
		\node [style=none] (75) at (5.25, -3.5) {};
		\node [style=none] (76) at (5.25, -1.5) {};
		\node [style=none] (77) at (5.75, -1.5) {};
		\node [style=none] (80) at (0.5, 1.75) {};
		\node [style=none] (81) at (0.5, -0.75) {};
		\node [style=none] (82) at (4.5, -0.75) {};
		\node [style=none] (83) at (4.5, 1.75) {};
		\node [style=none] (84) at (-5.25, -2) {};
		\node [style=none] (85) at (-5.25, -5) {};
		\node [style=none] (86) at (-1, -5) {};
		\node [style=none] (87) at (-1, -2) {};
		\node [style=none] (88) at (0.5, -2.25) {};
		\node [style=none] (89) at (0.5, -4.75) {};
		\node [style=none] (90) at (4.5, -4.75) {};
		\node [style=none] (91) at (4.5, -2.25) {};
		\node [style=none] (92) at (5.75, -0.25) {};
		\node [style=none] (93) at (5.75, -2.75) {};
		\node [style=none] (94) at (10.25, -2.75) {};
		\node [style=none] (95) at (10.25, -0.25) {};
		\node [style=none] (96) at (-6.25, 2.25) {};
		\node [style=none] (97) at (-6.25, -1.25) {};
		\node [style=none] (98) at (5, -1.25) {};
		\node [style=none] (99) at (5, 2.25) {};
		\node [style=none] (100) at (-6.25, -1.75) {};
		\node [style=none] (101) at (-6.25, -5.25) {};
		\node [style=none] (102) at (5, -5.25) {};
		\node [style=none] (103) at (5, -1.75) {};
		\node [style=Text, font={\small}] (12) at (-3.25, 3.5) {Resource-Level\\Sensitivity};
		\node [style=Text, font={\small}] (13) at (2.5, 3.5) {Workload-Level\\Headroom};
		\node [style=Text, font={\small}] (14) at (8, 3.5) {Node-Level\\Headroom};

		\node [style=Text, rotate=90] (23) at (-5.75, 0.5) {\scriptsize Workload 1};
		\node [style=White Text] (15) at (-4.25, 1.5) {\scriptsize CPU};
		\node [style=White Text] (16) at (-2.25, 1.5) {\scriptsize $R_{\text{CPU},1}$};
		\node [style=White Text] (17) at (-4.25, 0.75) {\scriptsize LLC};
		\node [style=White Text] (18) at (-2.25, 0.75) {\scriptsize $R_{\text{LLC},1}$};
		\node [style=White Text] (19) at (-4.25, 0) {\scriptsize MBW};
		\node [style=White Text] (20) at (-2.25, 0) {\scriptsize $R_{\text{MBW},1}$};
		\node [style=White Text] (37) at (-4.25, -0.75) {\scriptsize $\cdots$};
		\node [style=White Text] (38) at (-2.25, -0.75) {\scriptsize $\cdots$};
		\node [style=White Text, font={\scriptsize}] (40) at (2, 0.5) {Buoyancy\\Score};
		\node [style=White Text, font={\scriptsize}] (41) at (3.75, 0.5) {$B_1$};
		\node [style=Text] (108) at (8, 0.25) {\scriptsize Node $n$};
		\node [style=White Text, font={\scriptsize}] (78) at (7.25, -1.5) {Node-Level\\Buoyancy};
		\node [style=White Text, font={\scriptsize}] (79) at (9.5, -1.5) {$B_n$};

		\node [style=Text, rotate=90] (36) at (-5.75, -3.5) {\scriptsize Workload 2};
		\node [style=White Text] (28) at (-4.25, -2.5) {\scriptsize CPU};
		\node [style=White Text] (29) at (-2.25, -2.5) {\scriptsize $R_{\text{CPU},2}$};
		\node [style=White Text] (30) at (-4.25, -3.25) {\scriptsize LLC};
		\node [style=White Text] (31) at (-2.25, -3.25) {\scriptsize $R_{\text{LLC},2}$};
		\node [style=White Text] (32) at (-4.25, -4) {\scriptsize MBW};
		\node [style=White Text] (33) at (-2.25, -4) {\scriptsize $R_{\text{MBW},2}$};
		\node [style=White Text] (34) at (-4.25, -4.75) {\scriptsize $\cdots$};
		\node [style=White Text] (39) at (-2.25, -4.75) {\scriptsize $\cdots$};
		\node [style=White Text, font={\scriptsize}] (46) at (2, -3.5) {Buoyancy\\Score};
		\node [style=White Text, font={\scriptsize}] (47) at (3.75, -3.5) {$B_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Green EC F, rounded corners=5pt] (97.center)
			 to (98.center)
			 to (99.center)
			 to (96.center)
			 to cycle;
		\draw [style=Green EC F, rounded corners=5pt] (101.center)
			 to (102.center)
			 to (103.center)
			 to (100.center)
			 to cycle;
		\draw [style=Freebox, rounded corners=2pt] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=Dashed] (48.center) to (49.center);
		\draw [style=Edge, rounded corners=2pt] (54.center)
			 to (55.center)
			 to (52.center)
			 to (53.center);
		\draw [style=Edge, rounded corners=2pt] (56.center)
			 to (57.center)
			 to (52.center)
			 to (53.center);
		\draw [style=Thick Dashed, rounded corners=2pt] (58.center)
			 to (59.center)
			 to (57.center);
		\draw [style=Edge, rounded corners=2pt] (64.center)
			 to (65.center)
			 to (62.center)
			 to (63.center);
		\draw [style=Edge, rounded corners=2pt] (66.center)
			 to (67.center)
			 to (62.center)
			 to (63.center);
		\draw [style=Thick Dashed, rounded corners=2pt] (68.center)
			 to (69.center)
			 to (67.center);
		\draw [style=Freebox, rounded corners=2pt] (81.center)
			 to (82.center)
			 to (83.center)
			 to (80.center)
			 to cycle;
		\draw [style=Freebox, rounded corners=2pt] (85.center)
			 to (86.center)
			 to (87.center)
			 to (84.center)
			 to cycle;
		\draw [style=Freebox, rounded corners=2pt] (89.center)
			 to (90.center)
			 to (91.center)
			 to (88.center)
			 to cycle;
		\draw [style=Freebox, rounded corners=2pt] (93.center)
			 to (94.center)
			 to (95.center)
			 to (92.center)
			 to cycle;
		\draw [style=Arrow, rounded corners=2pt] (50.center)
			 to (51.center)
			 to (55.center)
			 to (52.center)
			 to (53.center);
		\draw [style=Arrow, rounded corners=2pt] (60.center)
			 to (61.center)
			 to (65.center)
			 to (62.center)
			 to (63.center);
		\draw [style=Arrow, rounded corners=2pt] (70.center)
			 to (71.center)
			 to (72.center)
			 to (73.center);
		\draw [style=Arrow, rounded corners=2pt] (74.center)
			 to (75.center)
			 to (76.center)
			 to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> resources/tikz/resource-manager.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (7) at (-7, -1.75) {};
		\node [style=none] (8) at (-7, -4.75) {};
		\node [style=none] (9) at (5.5, -4.75) {};
		\node [style=none] (10) at (5.5, -1.75) {};
		\node [style=none] (12) at (-6.5, -3) {};
		\node [style=none] (13) at (-6.5, -4.5) {};
		\node [style=none] (14) at (-3.5, -4.5) {};
		\node [style=none] (15) at (-3.5, -3) {};
		\node [style=none] (17) at (-3.25, -3) {};
		\node [style=none] (18) at (-3.25, -4.5) {};
		\node [style=none] (19) at (1.25, -4.5) {};
		\node [style=none] (20) at (1.25, -3) {};
		\node [style=none] (22) at (1.5, -3) {};
		\node [style=none] (23) at (1.5, -4.5) {};
		\node [style=none] (24) at (5, -4.5) {};
		\node [style=none] (25) at (5, -3) {};
		\node [style=none] (27) at (0, -5.5) {};
		\node [style=none] (28) at (0, -7.5) {};
		\node [style=none] (29) at (5, -7.5) {};
		\node [style=none] (30) at (5, -5.5) {};
		\node [style=none] (32) at (-6.5, -8.25) {};
		\node [style=none] (33) at (-6.5, -12) {};
		\node [style=none] (34) at (-1.5, -12) {};
		\node [style=none] (35) at (-1.5, -8.25) {};
		\node [style=none] (37) at (-6, -10.25) {};
		\node [style=none] (38) at (-6, -11.75) {};
		\node [style=none] (39) at (-2, -11.75) {};
		\node [style=none] (40) at (-2, -10.25) {};
		\node [style=none] (42) at (-4, -13) {};
		\node [style=none] (43) at (-4.5, -13.5) {};
		\node [style=none] (44) at (-3.5, -13.5) {};
		\node [style=none] (45) at (-4, -14) {};
		\node [style=none] (46) at (0, -12.5) {};
		\node [style=none] (47) at (0, -14.5) {};
		\node [style=none] (48) at (5, -14.5) {};
		\node [style=none] (49) at (5, -12.5) {};
		\node [style=none] (51) at (-1, -0.75) {};
		\node [style=none] (52) at (-1, -1.75) {};
		\node [style=none] (53) at (3.25, -4.5) {};
		\node [style=none] (54) at (3.25, -5) {};
		\node [style=none] (55) at (2.5, -5) {};
		\node [style=none] (56) at (2.5, -5.5) {};
		\node [style=none] (57) at (-5, -4.5) {};
		\node [style=none] (58) at (-5, -6.5) {};
		\node [style=none] (59) at (-4, -6.5) {};
		\node [style=none] (60) at (-4, -8.25) {};
		\node [style=none] (61) at (-4, -12) {};
		\node [style=none] (62) at (2.5, -14.5) {};
		\node [style=none] (63) at (2.5, -15) {};
		\node [style=none] (64) at (-4, -15) {};
		\node [style=none] (65) at (-7.5, -15) {};
		\node [style=none] (66) at (-7.5, 0.25) {};
		\node [style=none] (67) at (-3, 0.25) {};
		\node [style=none] (68) at (0, -13.5) {};
		\node [style=none] (69) at (-7.5, -13.5) {};
		\node [style=none] (72) at (-7, -1.25) {};
		\node [style=none] (73) at (5.75, -1.25) {};
		\node [style=none] (74) at (-7, -5.25) {};
		\node [style=none] (75) at (5.75, -5.25) {};
		\node [style=none] (76) at (-7, -7.75) {};
		\node [style=none] (77) at (5.75, -7.75) {};
		\node [style=none] (78) at (5.75, 1) {};
		\node [style=none] (79) at (5.75, -15) {};
		\node [style=none] (83) at (-7, -12.25) {};
		\node [style=none] (84) at (5.75, -12.25) {};
		\node [style=Text, font={\scriptsize}] (6) at (-1, 0.25) {Observe State};
		\node [style=Text, font={\scriptsize}, anchor=west] (1) at (6, 0.25) {Iteration Start};
		\node [style=Text, font={\scriptsize}] (11) at (-1, -2.25) {Classify Workloads};
		\node [style=White Text, font={\scriptsize}] (16) at (-5, -3.75) {\textbf{At Risk}\\$B_w < 0.1$};
		\node [style=White Text, font={\scriptsize}] (21) at (-1, -3.75) {\textbf{Stable}\\$0.1 \leq B_w \leq 0.3$};
		\node [style=White Text, font={\scriptsize}] (26) at (3.25, -3.75) {\textbf{With Margin}\\$0.3 < B_w$};
		\node [style=Text, font={\scriptsize}, anchor=west] (80) at (6, -3.25) {Classification};
		\node [style=Text, font={\scriptsize}] (31) at (2.5, -6.5) {Reclaim Resources\\From Workloads};
		\node [style=Text, font={\scriptsize}, anchor=west, align=left] (81) at (6, -6.5) {Resource\\Reduction};
		\node [style=Text, font={\scriptsize}] (36) at (-4, -9.25) {Select Lowest\\$B_w$ Workload};
		\node [style=Text, font={\scriptsize}] (41) at (-4, -11) {Increase Resource\\Allocation};
		\node [style=Text, font={\scriptsize}, anchor=west, align=left] (82) at (6, -10) {Increase\\Resources};
		\node [style=Text, font={\scriptsize}] (70) at (-6, -13) {Successful};
		\node [style=Text, font={\scriptsize}] (71) at (-2, -13) {Not Successful};
		\node [style=Text, font={\scriptsize}] (50) at (2.5, -13.5) {Notify Rescheduler};
		\node [style=Text, font={\scriptsize}, anchor=west, align=left] (85) at (6, -13.5) {Reschedule\\If Needed};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Freebox Yellow] (44.center)
			 to (45.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=Green EC F, rounded corners=5pt] (4.center)
			 to (5.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=Blue EC F, rounded corners=5pt] (9.center)
			 to (10.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=Freebox, rounded corners=2pt] (14.center)
			 to (15.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=Freebox, rounded corners=2pt] (19.center)
			 to (20.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [style=Freebox, rounded corners=2pt] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=Yellow EC F, rounded corners=5pt] (29.center)
			 to (30.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=Green EC F, rounded corners=5pt] (34.center)
			 to (35.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=Freebox Green, rounded corners=2pt] (39.center)
			 to (40.center)
			 to (37.center)
			 to (38.center)
			 to cycle;
		\draw [style=Pink EC F, rounded corners=5pt] (48.center)
			 to (49.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [style=Dashed] (72.center) to (73.center);
		\draw [style=Dashed] (74.center) to (75.center);
		\draw [style=Dashed] (76.center) to (77.center);
		\draw [style=Dashed] (78.center) to (79.center);
		\draw [style=Dashed] (83.center) to (84.center);
		\draw [style=Arrow] (51.center) to (52.center);
		\draw [style=Arrow, rounded corners=2pt] (57.center)
			 to (58.center)
			 to (59.center)
			 to (60.center);
		\draw [style=Arrow, rounded corners=2pt] (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center);
		\draw [style=Arrow] (61.center) to (42.center);
		\draw [style=Arrow] (44.center) to (68.center);
		\draw [style=Arrow, rounded corners=5pt] (62.center)
			 to (63.center)
			 to (64.center)
			 to (65.center)
			 to (66.center)
			 to (67.center);
		\draw [style=Arrow, rounded corners=5pt] (43.center)
			 to (69.center)
			 to (66.center)
			 to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> slo-buoyancy-g5k_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slo-buoyancy-g5k_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{487.84020996bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02860784)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.19588859,0.72105132){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-40000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.37763344,0.72105132){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-30000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.55937826,0.72105132){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-20000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.74112311,0.72105132){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.92286796,0.72105132){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.50402836,0.69301318){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SLO Slack (\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.04180753,0.98424905){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SLO Slack\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.05671788,0.38405571){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.20582138,0.38405571){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.35492487,0.38405571){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.50402836,0.38405571){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.65313188,0.38405571){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.80223537,0.38405571){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.95133886,0.38405571){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.50402836,0.35601757){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}SLO Slack (\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.04180753,0.64725348){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SLO Slack (Scaled)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.0461681,0.04706013){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−20.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.15518245,0.04706013){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−17.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.26419679,0.04706013){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−15.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.37321113,0.04706013){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−12.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.48222548,0.04706013){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−10.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.59123985,0.04706013){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−7.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.70025419,0.04706013){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−5.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.80926853,0.04706013){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.91828288,0.04706013){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.50402836,0.01902199){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Buoyancy Score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.04180753,0.31025787){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Buoyancy Score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.68151714,0.99458351){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Default\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{slo-buoyancy-g5k_svg-tex.pdf}}%
    \put(0.85480642,0.99458351){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Buoyancy\end{tabular}}}}%
  \end{picture}%
\endgroup%

